Sequential Bayesian experimental design for calibration of expensive simulation models

Simulation models of critical systems often have parameters that need to be calibrated using observed data. For expensive simulation models, calibration is done using an emulator of the simulation model built on simulation output at different parameter settings. Using intelligent and adaptive selection of parameters to build the emulator can drastically improve the efficiency of the calibration process. The article proposes a sequential framework with a novel criterion for parameter selection that targets learning the posterior density of the parameters. The emergent behavior from this criterion is that exploration happens by selecting parameters in uncertain posterior regions while simultaneously exploitation happens by selecting parameters in regions of high posterior density. The advantages of the proposed method are illustrated using several simulation experiments and a nuclear physics reaction model.

==> tex_figures/figure1.tex <==
\begin{figure}[h]
    \begin{subfigure}{1\textwidth}
    \centering
        \begin{tikzpicture}[scale=1/2.5, transform shape, y=1.5cm,
            worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
            batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
            ]
            \node[worker] at (0.0,4.0) {$W_{0}$};
            \node[worker] at (0.0,3.0) {$W_{1}$};
            \node[worker] at (0.0,2.0) {$W_{2}$};
            \node[worker] at (0.0,1.0) {$W_{3}$};
            \node[worker] at (0.0,0.0) {$W_{4}$};
            \node[batch, fill={red}, minimum width=1.583cm, text width=1.583cm] at (1.0,3.0) {$J_{3}$};
            \node[batch, fill={red}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
            \node[batch, fill={red}, minimum width=2.441cm, text width=2.441cm] at (1.0,0.0) {$J_{0}$};
            \node[batch, fill={red}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
            \node[batch, fill={lime}, minimum width=1.669cm, text width=1.669cm] at (7.0,0.0) {$J_{4}$};
            \node[batch, fill={lime}, minimum width=1.944cm, text width=1.944cm] at (7.0,3.0) {$J_{7}$};
            \node[batch, fill={lime}, minimum width=2.437cm, text width=2.437cm] at (7.0,2.0) {$J_{6}$};
            \node[batch, fill={lime}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{5}$};
            \node[batch, fill={white}, minimum width=1.0cm, text width=1.0cm] at (11.0,3.0) {$J_{11}$};
            \node[batch, fill={white}, minimum width=1.005cm, text width=1.005cm] at (11.0,1.0) {$J_{9}$};
            \node[batch, fill={white}, minimum width=2.097cm, text width=2.097cm] at (11.0,2.0) {$J_{10}$};
            \node[batch, fill={white}, minimum width=3.5cm, text width=3.5cm] at (11.0,0.0) {$J_{8}$};
            \node[batch, fill={red}, minimum width=2.0109999999999997cm, text width=2.0109999999999997cm] at (4.888999999999999,4.0) {$\mathcal{A}_1$};
            \node[batch, fill={lime}, minimum width=1.3cm, text width=1.3cm] at (9.6,4.0) {$\mathcal{A}_2$};   
        \end{tikzpicture}
        \caption{Colors represent the jobs triggering the corresponding acquisition func.}
    \end{subfigure}
    \begin{subfigure}{1\textwidth}
    \centering
        \begin{tikzpicture}[scale=1/2.5, transform shape, y=1.5cm,
            worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
            batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
            ]
            \node[worker] at (0.0,4.0) {$W_{0}$};
            \node[worker] at (0.0,3.0) {$W_{1}$};
            \node[worker] at (0.0,2.0) {$W_{2}$};
            \node[worker] at (0.0,1.0) {$W_{3}$};
            \node[worker] at (0.0,0.0) {$W_{4}$};
            \node[batch, fill={white}, minimum width=1.583cm, text width=1.583cm] at (1.0,3.0) {$J_{3}$};
            \node[batch, fill={white}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
            \node[batch, fill={white}, minimum width=2.441cm, text width=2.441cm] at (1.0,0.0) {$J_{0}$};
            \node[batch, fill={white}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
            \node[batch, fill={red}, minimum width=1.669cm, text width=1.669cm] at (7.0,0.0) {$J_{4}$};
            \node[batch, fill={red}, minimum width=1.944cm, text width=1.944cm] at (7.0,3.0) {$J_{7}$};
            \node[batch, fill={red}, minimum width=2.437cm, text width=2.437cm] at (7.0,2.0) {$J_{6}$};
            \node[batch, fill={red}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{5}$};
            \node[batch, fill={lime}, minimum width=1.0cm, text width=1.0cm] at (11.0,3.0) {$J_{11}$};
            \node[batch, fill={lime}, minimum width=1.005cm, text width=1.005cm] at (11.0,1.0) {$J_{9}$};
            \node[batch, fill={lime}, minimum width=2.097cm, text width=2.097cm] at (11.0,2.0) {$J_{10}$};
            \node[batch, fill={lime}, minimum width=3.5cm, text width=3.5cm] at (11.0,0.0) {$J_{8}$};
            \node[batch, fill={red}, minimum width=2.0109999999999997cm, text width=2.0109999999999997cm] at (4.888999999999999,4.0) {$\mathcal{A}_1$};
            \node[batch, fill={lime}, minimum width=1.3cm, text width=1.3cm] at (9.6,4.0) {$\mathcal{A}_2$};    
        \end{tikzpicture}
        \caption{Colors represent the jobs resulting from the corresponding acquisition func.}
    \end{subfigure}
\end{figure}

==> tex_figures/figure2.tex <==
    \begin{figure}[h]
    \begin{subfigure}{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=1/2.5, transform shape, y=1.5cm,
        worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
        batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
        ]
        \node[worker] at (0.0,4.0) {$W_{0}$};
        \node[worker] at (0.0,3.0) {$W_{1}$};
        \node[worker] at (0.0,2.0) {$W_{2}$};
        \node[worker] at (0.0,1.0) {$W_{3}$};
        \node[worker] at (0.0,0.0) {$W_{4}$};
        \node[batch, fill={red}, minimum width=1.584cm, text width=1.584cm] at (1.0,3.0) {$J_{3}$};
        \node[batch, fill={red}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
        \node[batch, fill={lime}, minimum width=2.442cm, text width=2.442cm] at (1.0,0.0) {$J_{0}$};
        \node[batch, fill={lime}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
        \node[batch, fill={green}, minimum width=1.944cm, text width=1.944cm] at (5.0,3.0) {$J_{5}$};
        \node[batch, fill={green}, minimum width=2.436cm, text width=2.436cm] at (5.0,2.0) {$J_{4}$};
        \node[batch, fill={cyan}, minimum width=1.0cm, text width=1.0cm] at (7.0,3.0) {$J_{7}$};
        \node[batch, fill={cyan}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{6}$};
        \node[batch, fill={white}, minimum width=2.096cm, text width=2.096cm] at (10.0,2.0) {$J_{8}$};
        \node[batch, fill={white}, minimum width=1.005cm, text width=1.005cm] at (12.0,1.0) {$J_{11}$};
        \node[batch, fill={white}, minimum width=3.641cm, text width=3.641cm] at (10.0,3.0) {$J_{9}$};
        \node[batch, fill={white}, minimum width=1.669cm, text width=1.669cm] at (12.0,0.0) {$J_{10}$};
        \node[batch, fill={red}, minimum width=1.749cm, text width=1.749cm] at (3.1510000000000002,4.0) {$\mathcal{A}_1$};
        \node[batch, fill={lime}, minimum width=1.8cm, text width=1.8cm] at (5.1,4.0) {$\mathcal{A}_2$};
        \node[batch, fill={green}, minimum width=2.364cm, text width=2.364cm] at (7.536,4.0) {$\mathcal{A}_3$};
        \node[batch, fill={cyan}, minimum width=1.8cm, text width=1.8cm] at (10.1,4.0) {$\mathcal{A}_4$};  \end{tikzpicture}
        \caption{Colors represent the jobs triggering the corresponding acquisition func.}
    \end{subfigure}
    \begin{subfigure}{1\textwidth}\centering
    \begin{tikzpicture}[scale=1/2.5, transform shape, y=1.5cm,
        worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
        batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
        ]
        \node[worker] at (0.0,4.0) {$W_{0}$};
        \node[worker] at (0.0,3.0) {$W_{1}$};
        \node[worker] at (0.0,2.0) {$W_{2}$};
        \node[worker] at (0.0,1.0) {$W_{3}$};
        \node[worker] at (0.0,0.0) {$W_{4}$};
        \node[batch, fill={white}, minimum width=1.584cm, text width=1.584cm] at (1.0,3.0) {$J_{3}$};
        \node[batch, fill={white}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
        \node[batch, fill={white}, minimum width=2.442cm, text width=2.442cm] at (1.0,0.0) {$J_{0}$};
        \node[batch, fill={white}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
        \node[batch, fill={red}, minimum width=1.944cm, text width=1.944cm] at (5.0,3.0) {$J_{5}$};
        \node[batch, fill={red}, minimum width=2.436cm, text width=2.436cm] at (5.0,2.0) {$J_{4}$};
        \node[batch, fill={lime}, minimum width=1.0cm, text width=1.0cm] at (7.0,3.0) {$J_{7}$};
        \node[batch, fill={lime}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{6}$};
        \node[batch, fill={green}, minimum width=2.096cm, text width=2.096cm] at (10.0,2.0) {$J_{8}$};
        \node[batch, fill={cyan}, minimum width=1.005cm, text width=1.005cm] at (12.0,1.0) {$J_{11}$};
        \node[batch, fill={green}, minimum width=3.641cm, text width=3.641cm] at (10.0,3.0) {$J_{9}$};
        \node[batch, fill={cyan}, minimum width=1.669cm, text width=1.669cm] at (12.0,0.0) {$J_{10}$};
        \node[batch, fill={red}, minimum width=1.749cm, text width=1.749cm] at (3.1510000000000002,4.0) {$\mathcal{A}_1$};
        \node[batch, fill={lime}, minimum width=1.8cm, text width=1.8cm] at (5.1,4.0) {$\mathcal{A}_2$};
        \node[batch, fill={green}, minimum width=2.364cm, text width=2.364cm] at (7.536,4.0) {$\mathcal{A}_3$};
        \node[batch, fill={cyan}, minimum width=1.8cm, text width=1.8cm] at (10.1,4.0) {$\mathcal{A}_4$};
    \end{tikzpicture}
        \caption{Colors represent the jobs resulting from the corresponding acquisition func.}
    \end{subfigure}
\end{figure}

==> tex_figures/figure3.tex <==
\begin{figure}[h]
    \begin{subfigure}{1\textwidth}\centering
     \begin{tikzpicture}[scale=1/2.5, transform shape, y=1.5cm,
        worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
        batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
        ]
        \node[worker] at (0.0,4.0) {$W_{0}$};
        \node[worker] at (0.0,3.0) {$W_{1}$};
        \node[worker] at (0.0,2.0) {$W_{2}$};
        \node[worker] at (0.0,1.0) {$W_{3}$};
        \node[worker] at (0.0,0.0) {$W_{4}$};
        \node[batch, fill={red}, minimum width=1.584cm, text width=1.584cm] at (1.0,3.0) {$J_{3}$};
        \node[batch, fill={red}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
        \node[batch, fill={lime}, minimum width=2.442cm, text width=2.442cm] at (1.0,0.0) {$J_{0}$};
        \node[batch, fill={lime}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
        \node[batch, fill={white}, minimum width=1.669cm, text width=1.669cm] at (5.0,0.0) {$J_{4}$};
        \node[batch, fill={white}, minimum width=1.944cm, text width=1.944cm] at (5.0,3.0) {$J_{7}$};
        \node[batch, fill={white}, minimum width=2.437cm, text width=2.437cm] at (5.0,2.0) {$J_{6}$};
        \node[batch, fill={white}, minimum width=2.5cm, text width=2.5cm] at (5.0,1.0) {$J_{5}$};
        \node[batch, fill={white}, minimum width=1.0cm, text width=1.0cm] at (7.0,3.0) {$J_{11}$};
        \node[batch, fill={white}, minimum width=1.004cm, text width=1.004cm] at (8.0,1.0) {$J_{8}$};
        \node[batch, fill={white}, minimum width=2.096cm, text width=2.096cm] at (8.0,2.0) {$J_{9}$};
        \node[batch, fill={white}, minimum width=4.431cm, text width=4.431cm] at (7.0,0.0) {$J_{10}$};
        \node[batch, fill={red}, minimum width=1.749cm, text width=1.749cm] at (3.1510000000000002,4.0) {$gen_1$};
        \node[batch, fill={lime}, minimum width=1.8cm, text width=1.8cm] at (5.1,4.0) {$gen_2$};    \end{tikzpicture}
        \caption{Colors represent the jobs that trigger the corresponding \texttt{gen} function.}
    \end{subfigure}
    \begin{subfigure}{1\textwidth}\centering
       \begin{tikzpicture}[scale=1/2.5, transform shape, y=1.5cm,
        worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
        batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
        ]
        \node[worker] at (0.0,4.0) {$W_{0}$};
        \node[worker] at (0.0,3.0) {$W_{1}$};
        \node[worker] at (0.0,2.0) {$W_{2}$};
        \node[worker] at (0.0,1.0) {$W_{3}$};
        \node[worker] at (0.0,0.0) {$W_{4}$};
        \node[batch, fill={white}, minimum width=1.584cm, text width=1.584cm] at (1.0,3.0) {$J_{3}$};
        \node[batch, fill={white}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
        \node[batch, fill={white}, minimum width=2.442cm, text width=2.442cm] at (1.0,0.0) {$J_{0}$};
        \node[batch, fill={white}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
        \node[batch, fill={red}, minimum width=1.669cm, text width=1.669cm] at (5.0,0.0) {$J_{4}$};
        \node[batch, fill={red}, minimum width=1.944cm, text width=1.944cm] at (5.0,3.0) {$J_{7}$};
        \node[batch, fill={red}, minimum width=2.437cm, text width=2.437cm] at (5.0,2.0) {$J_{6}$};
        \node[batch, fill={red}, minimum width=2.5cm, text width=2.5cm] at (5.0,1.0) {$J_{5}$};
        \node[batch, fill={lime}, minimum width=1.0cm, text width=1.0cm] at (7.0,3.0) {$J_{11}$};
        \node[batch, fill={lime}, minimum width=1.004cm, text width=1.004cm] at (8.0,1.0) {$J_{8}$};
        \node[batch, fill={lime}, minimum width=2.096cm, text width=2.096cm] at (8.0,2.0) {$J_{9}$};
        \node[batch, fill={lime}, minimum width=4.431cm, text width=4.431cm] at (7.0,0.0) {$J_{10}$};
        \node[batch, fill={red}, minimum width=1.749cm, text width=1.749cm] at (3.1510000000000002,4.0) {$gen_1$};
        \node[batch, fill={lime}, minimum width=1.8cm, text width=1.8cm] at (5.1,4.0) {$gen_2$};    \end{tikzpicture}
        \caption{Colors represent the jobs resulting from the corresponding \texttt{gen} function.}
    \end{subfigure}
\end{figure}


==> tex_figures/figure_template.tex <==
\documentclass[10pt]{article}

\usepackage{authblk}
\usepackage{natbib}
\bibliographystyle{plain}

\include{macros}


\begin{document}

\begin{figure}
    \begin{tikzpicture}[y=1.5cm,
        worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
        batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
        ]
        \node[worker] at (0,0) {WWWWW};
        \node[batch, minimum width=4cm, text width=4cm] at (1,0) {BBBBB}; 
        \draw (0,-1) -- ++(0:11.5) node[right] {Time};
        \draw [dashed] (6,0) -- (6,-1);
    \end{tikzpicture}
    \caption{Illustration of asynchronous calibration procedure ($k = x, c = y$)}
\end{figure}

\end{document}


==> tex_figures/somepictures.tex <==
%\newpage
%\section{Illustration of asynchronous and synchronous procedures}

\begin{figure}[h]
    \begin{subfigure}{0.5\textwidth}
        \begin{tikzpicture}[scale=1/2, transform shape, y=1.5cm,
            worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
            batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
            ]
            \node[worker] at (0.0,4.0) {$W_{0}$};
            \node[worker] at (0.0,3.0) {$W_{1}$};
            \node[worker] at (0.0,2.0) {$W_{2}$};
            \node[worker] at (0.0,1.0) {$W_{3}$};
            \node[worker] at (0.0,0.0) {$W_{4}$};
            \node[batch, fill={red}, minimum width=1.583cm, text width=1.583cm] at (1.0,3.0) {$J_{3}$};
            \node[batch, fill={red}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
            \node[batch, fill={red}, minimum width=2.441cm, text width=2.441cm] at (1.0,0.0) {$J_{0}$};
            \node[batch, fill={red}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
            \node[batch, fill={lime}, minimum width=1.669cm, text width=1.669cm] at (7.0,0.0) {$J_{4}$};
            \node[batch, fill={lime}, minimum width=1.944cm, text width=1.944cm] at (7.0,3.0) {$J_{7}$};
            \node[batch, fill={lime}, minimum width=2.437cm, text width=2.437cm] at (7.0,2.0) {$J_{6}$};
            \node[batch, fill={lime}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{5}$};
            \node[batch, fill={white}, minimum width=1.0cm, text width=1.0cm] at (11.0,3.0) {$J_{11}$};
            \node[batch, fill={white}, minimum width=1.005cm, text width=1.005cm] at (11.0,1.0) {$J_{9}$};
            \node[batch, fill={white}, minimum width=2.097cm, text width=2.097cm] at (11.0,2.0) {$J_{10}$};
            \node[batch, fill={white}, minimum width=3.5cm, text width=3.5cm] at (11.0,0.0) {$J_{8}$};
            \node[batch, fill={red}, minimum width=2.0109999999999997cm, text width=2.0109999999999997cm] at (4.888999999999999,4.0) {$\mathcal{A}_1$};
            \node[batch, fill={lime}, minimum width=1.3cm, text width=1.3cm] at (9.6,4.0) {$\mathcal{A}_2$};   
        \end{tikzpicture}
        \caption{Colors represent the jobs that trigger the corresponding emulation and acquisition.}
    \end{subfigure}
    \begin{subfigure}{0.5\textwidth}
        \begin{tikzpicture}[scale=1/2, transform shape, y=1.5cm,
            worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
            batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
            ]
            \node[worker] at (0.0,4.0) {$W_{0}$};
            \node[worker] at (0.0,3.0) {$W_{1}$};
            \node[worker] at (0.0,2.0) {$W_{2}$};
            \node[worker] at (0.0,1.0) {$W_{3}$};
            \node[worker] at (0.0,0.0) {$W_{4}$};
            \node[batch, fill={white}, minimum width=1.583cm, text width=1.583cm] at (1.0,3.0) {$J_{3}$};
            \node[batch, fill={white}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
            \node[batch, fill={white}, minimum width=2.441cm, text width=2.441cm] at (1.0,0.0) {$J_{0}$};
            \node[batch, fill={white}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
            \node[batch, fill={red}, minimum width=1.669cm, text width=1.669cm] at (7.0,0.0) {$J_{4}$};
            \node[batch, fill={red}, minimum width=1.944cm, text width=1.944cm] at (7.0,3.0) {$J_{7}$};
            \node[batch, fill={red}, minimum width=2.437cm, text width=2.437cm] at (7.0,2.0) {$J_{6}$};
            \node[batch, fill={red}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{5}$};
            \node[batch, fill={lime}, minimum width=1.0cm, text width=1.0cm] at (11.0,3.0) {$J_{11}$};
            \node[batch, fill={lime}, minimum width=1.005cm, text width=1.005cm] at (11.0,1.0) {$J_{9}$};
            \node[batch, fill={lime}, minimum width=2.097cm, text width=2.097cm] at (11.0,2.0) {$J_{10}$};
            \node[batch, fill={lime}, minimum width=3.5cm, text width=3.5cm] at (11.0,0.0) {$J_{8}$};
            \node[batch, fill={red}, minimum width=2.0109999999999997cm, text width=2.0109999999999997cm] at (4.888999999999999,4.0) {$\mathcal{A}_1$};
            \node[batch, fill={lime}, minimum width=1.3cm, text width=1.3cm] at (9.6,4.0) {$\mathcal{A}_2$};    
        \end{tikzpicture}
        \caption{Colors represent the jobs resulting from the corresponding emulation and acquisition.}
    \end{subfigure}
    \caption{Illustration of synchronous procedure ($k = 4, c = 4$)}
\end{figure}

\begin{figure}[h]
    \begin{subfigure}{0.5\textwidth}
    \begin{tikzpicture}[scale=1/2, transform shape, y=1.5cm,
        worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
        batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
        ]
        \node[worker] at (0.0,4.0) {$W_{0}$};
        \node[worker] at (0.0,3.0) {$W_{1}$};
        \node[worker] at (0.0,2.0) {$W_{2}$};
        \node[worker] at (0.0,1.0) {$W_{3}$};
        \node[worker] at (0.0,0.0) {$W_{4}$};
        \node[batch, fill={red}, minimum width=1.584cm, text width=1.584cm] at (1.0,3.0) {$J_{3}$};
        \node[batch, fill={red}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
        \node[batch, fill={lime}, minimum width=2.442cm, text width=2.442cm] at (1.0,0.0) {$J_{0}$};
        \node[batch, fill={lime}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
        \node[batch, fill={green}, minimum width=1.944cm, text width=1.944cm] at (5.0,3.0) {$J_{5}$};
        \node[batch, fill={green}, minimum width=2.436cm, text width=2.436cm] at (5.0,2.0) {$J_{4}$};
        \node[batch, fill={cyan}, minimum width=1.0cm, text width=1.0cm] at (7.0,3.0) {$J_{7}$};
        \node[batch, fill={cyan}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{6}$};
        \node[batch, fill={white}, minimum width=2.096cm, text width=2.096cm] at (10.0,2.0) {$J_{8}$};
        \node[batch, fill={white}, minimum width=1.005cm, text width=1.005cm] at (12.0,1.0) {$J_{11}$};
        \node[batch, fill={white}, minimum width=3.641cm, text width=3.641cm] at (10.0,3.0) {$J_{9}$};
        \node[batch, fill={white}, minimum width=1.669cm, text width=1.669cm] at (12.0,0.0) {$J_{10}$};
        \node[batch, fill={red}, minimum width=1.749cm, text width=1.749cm] at (3.1510000000000002,4.0) {$\mathcal{A}_1$};
        \node[batch, fill={lime}, minimum width=1.8cm, text width=1.8cm] at (5.1,4.0) {$\mathcal{A}_2$};
        \node[batch, fill={green}, minimum width=2.364cm, text width=2.364cm] at (7.536,4.0) {$\mathcal{A}_3$};
        \node[batch, fill={cyan}, minimum width=1.8cm, text width=1.8cm] at (10.1,4.0) {$\mathcal{A}_4$};  \end{tikzpicture}
        \caption{Colors represent the jobs that trigger the corresponding emulation and acquisition.}
    \end{subfigure}
    \begin{subfigure}{0.5\textwidth}
    \begin{tikzpicture}[scale=1/2, transform shape, y=1.5cm,
        worker/.style={circle, minimum width=0.5cm, minimum height=1cm, anchor=north west, text width=0.5cm, align=right, draw},
        batch/.style={minimum height=1cm, anchor=north west, align=right, draw},
        ]
        \node[worker] at (0.0,4.0) {$W_{0}$};
        \node[worker] at (0.0,3.0) {$W_{1}$};
        \node[worker] at (0.0,2.0) {$W_{2}$};
        \node[worker] at (0.0,1.0) {$W_{3}$};
        \node[worker] at (0.0,0.0) {$W_{4}$};
        \node[batch, fill={white}, minimum width=1.584cm, text width=1.584cm] at (1.0,3.0) {$J_{3}$};
        \node[batch, fill={white}, minimum width=2.051cm, text width=2.051cm] at (1.0,1.0) {$J_{1}$};
        \node[batch, fill={white}, minimum width=2.442cm, text width=2.442cm] at (1.0,0.0) {$J_{0}$};
        \node[batch, fill={white}, minimum width=3.789cm, text width=3.789cm] at (1.0,2.0) {$J_{2}$};
        \node[batch, fill={red}, minimum width=1.944cm, text width=1.944cm] at (5.0,3.0) {$J_{5}$};
        \node[batch, fill={red}, minimum width=2.436cm, text width=2.436cm] at (5.0,2.0) {$J_{4}$};
        \node[batch, fill={lime}, minimum width=1.0cm, text width=1.0cm] at (7.0,3.0) {$J_{7}$};
        \node[batch, fill={lime}, minimum width=2.5cm, text width=2.5cm] at (7.0,1.0) {$J_{6}$};
        \node[batch, fill={green}, minimum width=2.096cm, text width=2.096cm] at (10.0,2.0) {$J_{8}$};
        \node[batch, fill={cyan}, minimum width=1.005cm, text width=1.005cm] at (12.0,1.0) {$J_{11}$};
        \node[batch, fill={green}, minimum width=3.641cm, text width=3.641cm] at (10.0,3.0) {$J_{9}$};
        \node[batch, fill={cyan}, minimum width=1.669cm, text width=1.669cm] at (12.0,0.0) {$J_{10}$};
        \node[batch, fill={red}, minimum width=1.749cm, text width=1.749cm] at (3.1510000000000002,4.0) {$\mathcal{A}_1$};
        \node[batch, fill={lime}, minimum width=1.8cm, text width=1.8cm] at (5.1,4.0) {$\mathcal{A}_2$};
        \node[batch, fill={green}, minimum width=2.364cm, text width=2.364cm] at (7.536,4.0) {$\mathcal{A}_3$};
        \node[batch, fill={cyan}, minimum width=1.8cm, text width=1.8cm] at (10.1,4.0) {$\mathcal{A}_4$};
    \end{tikzpicture}
        \caption{Colors represent the jobs resulting from the corresponding emulation and acquisition.}
    \end{subfigure}
    \caption{Illustration of asynchronous procedure ($k = 4, c = 2$)}
\end{figure}

